When Locality Meets Preservation

This paper investigates the expressiveness of a fragment of first-order sentences in Gaifman normal form, namely the positive Boolean combinations of basic local sentences. We show that they match exactly the first-order sentences preserved under local elementary embeddings, thus providing a new general preservation theorem and extending the L\'os-Tarski Theorem. This full preservation result fails as usual in the finite, and we show furthermore that the naturally related decision problems are undecidable. In the more restricted case of preservation under extensions, it nevertheless yields new well-behaved classes of finite structures: we show that preservation under extensions holds if and only if it holds locally.

==> figures/map-of-all-the-cases.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'map-of-all-the-cases.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{680.31496063bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.35416667)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{map-of-all-the-cases.pdf}}%
    \put(0.29320121,-0.00064324){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$k = 1$\end{tabular}}}}%
    \put(0.55532797,-0.00064324){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$k \geq 2$\end{tabular}}}}%
    \put(0.81745471,-0.00064324){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$k = \infty$\end{tabular}}}}%
    \put(0.104636,0.23656869){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$q = \infty$\end{tabular}}}}%
    \put(0.104636,0.15329976){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$q \geq 1$\end{tabular}}}}%
    \put(0.104636,0.06926681){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$q = 0$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{map-of-all-the-cases.pdf}}%
    \put(0.21108077,0.31067001){\color[rgb]{0,0,0}\rotatebox{35.028594}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$r = 0$\end{tabular}}}}}%
    \put(0.38230672,0.31067001){\color[rgb]{0,0,0}\rotatebox{35.028594}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$r = \infty$\end{tabular}}}}}%
    \put(0.29897339,0.31067002){\color[rgb]{0,0,0}\rotatebox{35.028594}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$r \geq 1$\end{tabular}}}}}%
    \put(0.47320758,0.31253159){\color[rgb]{0,0,0}\rotatebox{35.028594}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$r = 0$\end{tabular}}}}}%
    \put(0.64443355,0.3125316){\color[rgb]{0,0,0}\rotatebox{35.028594}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$r = \infty$\end{tabular}}}}}%
    \put(0.56110021,0.31253161){\color[rgb]{0,0,0}\rotatebox{35.028594}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$r \geq 1$\end{tabular}}}}}%
    \put(0.73533427,0.31253162){\color[rgb]{0,0,0}\rotatebox{35.028594}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$r = 0$\end{tabular}}}}}%
    \put(0.90656029,0.31253158){\color[rgb]{0,0,0}\rotatebox{35.028594}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$r = \infty$\end{tabular}}}}}%
    \put(0.82322695,0.31253159){\color[rgb]{0,0,0}\rotatebox{35.028594}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$r \geq 1$\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{map-of-all-the-cases.pdf}}%
    \put(0.8581911,0.19008018){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\uplus$\end{tabular}}}}%
    \put(0.73876691,0.06729042){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\subseteq_i$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{map-of-all-the-cases.pdf}}%
  \end{picture}%
\endgroup%


==> figures/mso_construction.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'mso_construction.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{680.31496063bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.5)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{mso_construction.pdf}}%
    \put(0.18432911,0.46852258){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$A$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{mso_construction.pdf}}%
    \put(0.20841036,0.29568189){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$C^A$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{mso_construction.pdf}}%
    \put(0.22752322,0.27758611){\color[rgb]{0.18039216,0.20392157,0.25098039}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$R_m$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{mso_construction.pdf}}%
    \put(0.21542929,0.22348143){\color[rgb]{0.18039216,0.20392157,0.25098039}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$2R_m$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{mso_construction.pdf}}%
    \put(0.5127142,0.46852258){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$B$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{mso_construction.pdf}}%
    \put(0.53679543,0.29568189){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$C^B$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{mso_construction.pdf}}%
    \put(0.55590833,0.27758611){\color[rgb]{0.18039216,0.20392157,0.25098039}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$R_m$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{mso_construction.pdf}}%
    \put(0.5438144,0.22348143){\color[rgb]{0.18039216,0.20392157,0.25098039}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$2R_m$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{mso_construction.pdf}}%
    \put(0.82928238,0.46852258){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$E$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{mso_construction.pdf}}%
    \put(0.82270063,0.03797887){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$E'$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{mso_construction.pdf}}%
  \end{picture}%
\endgroup%

